A Generative Model of Symmetry Transformations

Correctly capturing the symmetry transformations of data can lead to efficient models with strong generalization capabilities, though methods incorporating symmetries often require prior knowledge. While recent advancements have been made in learning those symmetries directly from the dataset, most of this work has focused on the discriminative setting. In this paper, we take inspiration from group theoretic ideas to construct a generative model that explicitly aims to capture the data's approximate symmetries. This results in a model that, given a prespecified but broad set of possible symmetries, learns to what extent, if at all, those symmetries are actually present. Our model can be seen as a generative process for data augmentation. We provide a simple algorithm for learning our generative model and empirically demonstrate its ability to capture symmetries under affine and color transformations, in an interpretable way. Combining our symmetry model with standard generative models results in higher marginal test-log-likelihoods and improved data efficiency.

==> algorithms/main-algorithm.tex <==
\begin{algorithmic}[1]
\Require initial parameters $\vomega_\text{init}$ \& $\vpsi_\text{init}$, dataset $\train$
\Function{ssl\_loss}{$\vx, \vomega$} \label{line:ssl_loss}
    \State $\veta_\vx \gets \prob[f][\vomega]{\vx}$
    \State $\veta_\text{rnd} \sim \prob[]{\rveta_\text{rnd}}$
    \State $\vx_\text{rnd} \gets \gT_{\veta_\text{rnd}}(\vx)$
    \State $\veta_{\vx_\text{rnd}} \gets \prob[f][\vomega]{\vx_\text{rnd}}$
    \State $\vx' \gets \gT_{\veta_\vx} \circ \gT^{\negsign1}_{\veta_{\vx_\text{rnd}}}(\vx_\text{rnd})$ %
    \State \Output $\mathtt{mse}(\vx, \vx')$
\EndFunction
\Function{mle\_loss}{$\vx, \vomega, \vpsi$} \label{line:mle_loss}
    \State $\veta_\vx \gets \prob[f][\vomega]{\vx}$
    \State $\proto \gets \gT^{\negsign1}_{\veta_\vx}(\vx)$
    \State \Output $\negsign \log \prob[p][\vpsi]{\veta_\vx\given\proto}$
\EndFunction
\State $\vomega,\ \vpsi \gets \vomega_\text{init},\ \vpsi_\text{init}$
\While{$\vomega$ not converged}
    \State $\mX \gets \texttt{next\_batch}(\train)$
    \State update $\vomega$ with $\nabla_{\!\vomega} \frac{1}{B}\sum_{b=1}^B \Call{ssl\_loss}{\mX_b, \vomega}$
\EndWhile 
\While{$\vpsi$ not converged}
    \State $\mX \gets \texttt{next\_batch}(\train)$
    \State update $\vpsi$ with $\nabla_{\!\vpsi} \frac{1}{B}\sum_{b}\Call{mle\_loss}{\mX_b, \vomega, \vpsi}$
\EndWhile 
\State \Output $\vomega,\ \vpsi$
\end{algorithmic}

==> figures/tex/computational_graph_ssl_objective.tex <==
\begin{tikzpicture}
    \node[] at (0., 0.) (x) {$\vx$};
    \node[above left=-2.5ex of x, gray] {\footnotesize \rotatebox[origin=c]{-30}{5}};
    
    \node[draw=mplgrey, fill=mplgrey!20, below right=5ex and 15ex of x] (T1) {$\gT_{\rveta}(\rvx)$};
    \draw[->] (x) to [in=150, out=-15] (T1.north west);  

    \node[draw=mplblue, fill=mplblue!20] at (T1 -| x) (u) {$\prob[]{\rveta_\text{rnd}}$};
    \draw[->] (u) -- node[fill=white] (etap) {$\veta_\text{rnd}$} (T1);
    \node[above left=-2.5ex of etap, gray] {\footnotesize{-50$^\circ$}};

    \node[draw=mplpurple, fill=mplpurple!20, right=11ex of T1] (q1) {$f_\rvomega(\rvx)$};
    \draw[->] (T1) -- node[fill=white] (xp) {$\vx_\text{rnd}$} (q1);
    \node[above left=-2.5ex of xp, gray] {\footnotesize \rotatebox[origin=c]{-80}{5}};
        
    \node[draw=invmplgrey, fill=invmplgrey!80, text=white, right=13ex of q1]  (T2) {$\gT^{\negsign1}_{\rveta}(\rvx)$};
    \draw[->] (q1) -- node[fill=white] (etapp) {$\veta_{\vx_\text{rnd}}$} (T2);
    \node[above left=-2.5ex of etapp, gray] {\footnotesize -80$^\circ$};
    \draw[->] (xp) to [in=165, out=30] (T2.north west);

    \node[draw=mplred, fill=mplred!20, right=5ex] at (x-| T2) (dist) {$\mathtt{mse}\left(\cdot \comma \cdot\right)$};
    \draw[->] (T2) to [in=-110, out=0] node[fill=white] (xhatp) {$\proto'$} (dist);
    \node[above left=-2.5ex of xhatp, gray] {\footnotesize \rotatebox[origin=c]{0}{5}};

    \node[draw=mplpurple, fill=mplpurple!20, right=15ex of x] (q2) {$f_\rvomega(\rvx)$};
    \draw[->] (x) -- (q2);

    \node[draw=invmplgrey, fill=invmplgrey!80, text=white, right=13ex of q2]  (T3) {$\gT^{\negsign1}_{\rveta}(\rvx)$};
    \draw[->] (q2) -- node[fill=white] (eta) {$\veta_\vx$} (T3);
    \node[above left=-2.5ex of eta, gray] {\footnotesize -30$^\circ$};
    \draw[->] (x) to [in=170, out=15] (T3.north west);

    \draw[->] (T3) to node[fill=white] (xhat) {$\proto$} (dist);
    \node[above left=-2.5ex of xhat, gray] {\footnotesize \rotatebox[origin=c]{0}{5}};

    \node[right=3.5ex of dist] (L) {$\gL_\text{SSL}$};
    \draw[->] (dist) -- (L);

\end{tikzpicture}

==> figures/tex/graphical_model_figure.tex <==
\begin{tikzpicture}[font=\small]
    \node[obs] (x) {$\rvx$};
    
    \node[latent, above=8.ex of x] (xhat) {$\rproto$};
    
    \node[latent, above=2.5ex of x, xshift=10ex] (eta) {$\rveta$};
    
    \node[const, right=4ex of eta] (omega) {$\rvomega$};
    \node[const, above=3ex of omega] (mu) {$\rvpsi$};
    
    \plate[inner xsep=2.ex, inner ysep=0ex, yshift=0.75ex] {plate1} {(x)(xhat)(eta)} {};
    \node[xshift=-2.ex, yshift=2ex] at (plate1.south east) {$N$};
    
    \draw[->, thick] (xhat) -- (x);
    \draw[->, thick] (xhat) -- (eta);
    \draw[->, thick] (eta) -- (x);
    \draw[->, thick] (mu) -- (eta);
    
    \draw[->, thick, dashed, mplblue] (x) to [in=-110, out=0] (eta);
    \draw[->, semithick, dashed, double, mplred] (x) to [in=-125, out=125] (xhat);
    \draw[->, thick, dashed] (omega) to (eta);
    \draw[->, semithick, dashed, double, mplred] (eta) to [in=0, out=110] (xhat);
\end{tikzpicture}
\begin{tikzpicture}[font=\footnotesize]
    \matrix[row sep=-.75ex, column sep=0.5em] {
      \draw[-, thick] (-2em,0.5em) -- (0,0.5em); & \node[align=left, text width=3.em] at (0, 0.5em) {generative}; \\
      \draw[-, dashed, thick] (-2em,0.5em) -- (0,0.5em); & \node[align=left, text width=3.em] at (0, 0.5em) {inference}; \\[1.ex]
      \draw[-, double, semithick] (-2em,0.5em) -- (0,0.5em); & \node[align=left, text width=3.em] at (0, 0.5em) {implicit}; \\[2.ex]
      \draw[-, thick, mplred] (-2em,0.5em) -- (0,0.5em); & \node[align=left, text width=3.em] at (0, 0.5em) {invariant}; \\
      \draw[-, thick, mplblue] (-2em,0.5em) -- (0,0.5em); & \node[align=left, text width=3.em] at (0, 0.5em) {equivariant}; \\
    };
    \node[] at (0, -5em) {};
\end{tikzpicture}

==> figures/tex/horizontal_orbits.tex <==
\tikzfading[name=fade out,
            top color=transparent!100,
            bottom color=transparent!100,
            middle color=transparent!66,
            ]

\begin{tikzpicture}

\pgfmathsetmacro\dy{0.15}
\pgfmathsetmacro\thickness{0.03}
\pgfmathsetmacro\height{-8.5*\dy - \thickness*2}


\foreach \y/\x in {0/0.4,0.3/0.8,1.2/0.3,1.5/0.7,1.9/0.6,2.75/0.5,3/0.1,3.5/0.2,4.1/0.9} {
    \pgfmathsetmacro\yy{\y*\dy*2}
    
    \pgfmathsetmacro\normalizedY{(-\yy -(\thickness + 0.5*\dy))/(\height - (\thickness + 0.5*\dy))}
    \pgfmathsetmacro\mixingfactor{100*(1-abs(2*\normalizedY-1))*0.9 + 10}
    
    \shade[left color=mplred!\mixingfactor!white, 
           middle color=mplpurple!\mixingfactor!white, 
           right color=mplblue!\mixingfactor!white] (0,-\yy) rectangle (\linewidth,-\yy-\thickness);
    
    
    \ifdim \x pt < 0.5pt
        \pgfmathsetmacro{\percent}{100-\x*200}
        \colorlet{dotcolor}{mplred!\percent!mplpurple}
    \else
        \pgfmathsetmacro{\percent}{100-(\x-0.5)*200}
        \colorlet{dotcolor}{mplpurple!\percent!mplblue}
    \fi

    \fill[dotcolor!\mixingfactor!white, draw=white] (\x*\linewidth,-\yy-\thickness/2) circle (\thickness*2);
}

\draw[black, thick] (0,\thickness + 0.5*\dy) rectangle (\linewidth,\height);

\end{tikzpicture}

==> figures/tex/proposition1-figure.tex <==
\begin{subfigure}[c]{0.49\linewidth}
    \centering
    \caption{Distribution for $\reta$ given $\rvx$ and $\rproto$.}
    \setlength{\tabcolsep}{3.pt} %
    \begin{tabular}{ccc}
        \toprule
        $\vx$ & $\proto$ & \prob[]{\reta\given\vx\comma\proto}\\ \midrule
        \textcolor{Color0}{\rotatebox[origin=c]{0}{8}}   & 8 & $0.5 \cdot \delta(\reta - 0^\circ) + 0.5 \cdot \delta(\reta - 180^\circ)$   \\
        \textcolor{Color1}{\rotatebox[origin=c]{30}{8}}  & 8 & $0.5 \cdot \delta(\reta - 30^\circ) + 0.5 \cdot \delta(\reta + 150^\circ)$ \\
        \textcolor{Color2}{\rotatebox[origin=c]{-30}{8}} & 8 & $0.5 \cdot \delta(\reta + 30^\circ) + 0.5 \cdot \delta(\reta - 150^\circ)$  \\
        \bottomrule
    \end{tabular}
    \setlength{\tabcolsep}{6.pt} %
    \label{tab:prop1}
\end{subfigure}
\begin{subfigure}[c]{0.25\linewidth}
    \centering
    \begin{tikzpicture}
        \def\InnerRadius{0.66}
        \def\OuterRadius{1.37}
        
        \draw[black, prior] plot [smooth cycle, tension=0.6] coordinates {(0:0.685) (45:0.75) (90:0.85) (135:.95) (180:1.0) (225:.95) (270:0.85) (315:0.75)};

        \foreach \a/\b in {71/70, 86/50, 100/35, 105/60, 115/75} {
            \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadius);
            \draw[thick, ->, gray!\b!white] (\a-180:\InnerRadius) -- (\a-180:\OuterRadius);
        };
        
        \foreach \a/\b in {90/Color0, 120/Color1, 60/Color2} {
            \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadius);
            \draw[thick, ->, \b] (\a-180:\InnerRadius) -- (\a-180:\OuterRadius);
        };

        \foreach \a/\b in {0/Color0, 30/Color1, -30/Color2} {
            \node[yshift=1.ex, xshift=\a/-3ex] at (\a+90:\OuterRadius) {\rotatebox[origin=c]{\a}{\textcolor{\b}{8}}};
            \node[yshift=-1.ex, xshift=\a/3ex] at (\a+90-180:\OuterRadius) {\rotatebox[origin=c]{\a}{\textcolor{\b}{8}}};
        };

        \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
        
        \def\StartAngle{90}
        \def\StopAngle{210}
        
        \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {\tiny $0^\circ$} (\StartAngle:\InnerRadius);
        \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
        \node[] at (0., -0.) {$\reta\,|\,8$};
        \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
        \node[] at (0, 1.) {};
        \node[] at (0, -1.) {};
    \end{tikzpicture}
    \caption{
        Simple $\prob[][\rvpsi]{\reta\given\rproto}$
    }
    \label{fig:simple}
\end{subfigure}
\begin{subfigure}[c]{0.24\linewidth}
    \centering
    \begin{tikzpicture}
        \def\InnerRadius{0.66}
        \def\OuterRadius{1.37}
        
        \draw[black, prior] plot [smooth cycle, tension=0.6] coordinates {(45:0.75) (65:0.9) (80:1.05) (90:1.1) (100:1.05) (115:0.9) (135:0.75) (180:0.685) (225:0.75) (245:0.9) (260:1.05) (270:1.1) (280:1.05) (295:0.9) (315:0.75) (360:0.685)};

        \foreach \a/\b in {71/70, 86/50, 100/35, 105/60, 115/75} {
            \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadius);
            \draw[thick, ->, gray!\b!white] (\a-180:\InnerRadius) -- (\a-180:\OuterRadius);
        };
        
        \foreach \a/\b in {90/Color0, 120/Color1, 60/Color2} {
          \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadius);
          \draw[thick, ->, \b] (\a-180:\InnerRadius) -- (\a-180:\OuterRadius);
        };

        \foreach \a/\b in {0/Color0, 30/Color1, -30/Color2} {
            \node[yshift=1.ex, xshift=\a/-3ex] at (\a+90:\OuterRadius) {\rotatebox[origin=c]{\a}{\textcolor{\b}{8}}};
            \node[yshift=-1.ex, xshift=\a/3ex] at (\a+90-180:\OuterRadius) {\rotatebox[origin=c]{\a}{\textcolor{\b}{8}}};
        };
        
        \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
        
        \def\StartAngle{90}
        \def\StopAngle{210}
        
        \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {\tiny $0^\circ$} (\StartAngle:\InnerRadius);
        \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
        \node[] at (0., -0.) {$\reta\,|\,8$};
        \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
                    \node[] at (0, 1.) {};
        \node[] at (0, -1.) {};
    \end{tikzpicture}
    \caption{
        Flexible $\prob[][\rvpsi]{\reta\given\rproto}$
    }
    \label{fig:flexible}
\end{subfigure}


==> figures/tex/proposition2-figure.tex <==
\begin{subfigure}[c]{0.49\linewidth}
        \centering
        \caption{Distribution for $\reta$ given $\rvx$ and $\rproto$.}
        \setlength{\tabcolsep}{3.pt} %
        \begin{tabular}{ccc}
            \toprule
            $\vx$ & $\proto$ & \prob[]{\reta\given\vx\comma\proto}\\ \midrule
            \textcolor{Color3}{\rotatebox[origin=c]{0}{2}}   & 2 & $\delta(\reta - 0^\circ)$ \\
            \textcolor{Color4}{\rotatebox[origin=c]{30}{2}}  & 2 & $\delta(\reta - 30^\circ)$ \\
            \textcolor{Color5}{\rotatebox[origin=c]{-30}{2}} & 2 & $\delta(\reta + 30^\circ)$ \\
            \textcolor{Color0}{\rotatebox[origin=c]{0}{8}}   & 8 & $0.5 \cdot \delta(\reta - 0^\circ) + 0.5 \cdot \delta(\reta - 180^\circ)$   \\
            \textcolor{Color1}{\rotatebox[origin=c]{30}{8}}  & 8 & $0.5 \cdot \delta(\reta - 30^\circ) + 0.5 \cdot \delta(\reta + 150^\circ)$ \\
            \textcolor{Color2}{\rotatebox[origin=c]{-30}{8}} & 8 & $0.5 \cdot \delta(\reta + 30^\circ) + 0.5 \cdot \delta(\reta - 150^\circ)$  \\
            \bottomrule
        \end{tabular}
        \setlength{\tabcolsep}{6.pt} %
        \label{tab:prop2}
\end{subfigure}
\begin{subfigure}[c]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \def\InnerRadius{0.66}
            \def\OuterRadius{1.37}
            \def\OuterRadiusTwo{1.72}
            
            
            \def\outerradius{1.07}
            \def\startangle{55}
            \def\endangle{125}
            \draw[black, prior, rounded corners] (\startangle:\InnerRadius-0.1) -- (\startangle:\outerradius) arc(\startangle:\endangle:\outerradius) -- (\endangle:\InnerRadius-0.1) arc(\endangle:\startangle:\InnerRadius-0.1);
    
            \def\outerradius{0.87}
            \def\startangle{-55}
            \def\endangle{-125}
            \draw[black, prior, rounded corners] (\startangle:\InnerRadius-0.1) -- (\startangle:\outerradius) arc(\startangle:\endangle:\outerradius) -- (\endangle:\InnerRadius-0.1) arc(\endangle:\startangle:\InnerRadius-0.1);
    
            \foreach \a/\b in {80/70, 75/35, 115/60, 102/55} {
                \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadiusTwo);
            };
    
            \foreach \a/\b in {83/40, 71/70, 100/35, 105/60} {
                \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadius);
                \draw[thick, ->, gray!\b!white] (\a-180:\InnerRadius) -- (\a-180:\OuterRadius);
            };
            
            \foreach \a/\b in {91/Color3, 121/Color4, 61/Color5} {
              \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadiusTwo);
            };
            \foreach \a/\b in {89/Color0, 119/Color1, 59/Color2, 270/Color0, 300/Color1, 240/Color2} {
              \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadius);
            };
            
            \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
            
            \def\StartAngle{90}
            \def\StopAngle{210}
            
            \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {} (\StartAngle:\InnerRadius);
            \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
            \node[] at (0., -0.) {$\reta$};
            \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
            
            \node[] at (0, 1.75) {};
            \node[] at (0, -1.3) {};
        \end{tikzpicture}
        \caption{$\reta$}
        \label{fig:independent}
    \end{subfigure}
    \begin{subfigure}[c]{0.25\linewidth}
        \centering
        \begin{tikzpicture}
            \def\InnerRadius{0.66}
            \def\OuterRadius{1.72}
            
            \def\outerradius{1.27}
            \def\startangle{55}
            \def\endangle{125}
            \draw[Color3, prior, rounded corners] (\startangle:\InnerRadius-0.1) -- (\startangle:\outerradius) arc(\startangle:\endangle:\outerradius) -- (\endangle:\InnerRadius-0.1) arc(\endangle:\startangle:\InnerRadius-0.1);
    
            \foreach \a/\b in {80/70, 75/35, 115/60, 102/55} {
                \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadius);
            };
            
            \foreach \a/\b in {90/Color3, 120/Color4, 60/Color5} {
              \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadius);
            };
    
            \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
            
            \def\StartAngle{90}
            \def\StopAngle{210}
            
            \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {} (\StartAngle:\InnerRadius);
            \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
            \node[] at (0., -0.) {$\reta\,|\,2$};
            \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
            
            \node[] at (0, 1.75) {};
            \node[] at (0, -1.3) {};
        \end{tikzpicture}
        \begin{tikzpicture}
            \def\InnerRadius{0.66}
            \def\OuterRadius{1.37}
            
            \def\outerradius{.97}
            \def\startangle{55}
            \def\endangle{125}
            \draw[Color0, prior, rounded corners] (\startangle:\InnerRadius-0.1) -- (\startangle:\outerradius) arc(\startangle:\endangle:\outerradius) -- (\endangle:\InnerRadius-0.1) arc(\endangle:\startangle:\InnerRadius-0.1);
    
            \def\outerradius{.97}
            \def\startangle{-55}
            \def\endangle{-125}
            \draw[Color0, prior, rounded corners] (\startangle:\InnerRadius-0.1) -- (\startangle:\outerradius) arc(\startangle:\endangle:\outerradius) -- (\endangle:\InnerRadius-0.1) arc(\endangle:\startangle:\InnerRadius-0.1);
    
            \foreach \a/\b in {83/40, 71/70, 100/35, 105/60} {
                \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadius);
                \draw[thick, ->, gray!\b!white] (\a-180:\InnerRadius) -- (\a-180:\OuterRadius);
            };
            
            \foreach \a/\b in {90/Color0, 120/Color1, 60/Color2, 270/Color0, 300/Color1, 240/Color2} {
              \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadius);
            };
    
            \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
            
            \def\StartAngle{90}
            \def\StopAngle{210}
            
            \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {} (\StartAngle:\InnerRadius);
            \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
            \node[] at (0., -0.) {$\reta\,|\,8$};
            \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
            
            \node[] at (0, 1.75) {};
            \node[] at (0, -1.3) {};
        \end{tikzpicture}
        \caption{$\reta\,|\,\rproto$}
        \label{fig:dependent}
    \end{subfigure}

==> figures/tex/proposition3-figure.tex <==
\begin{subfigure}[b]{0.99\linewidth}
    \small
    \caption{$\prob[]{\reta\given\rvx\comma\rproto}$ with different levels of invariance.}
    \setlength{\tabcolsep}{3.pt} %
    \begin{tabular}{cclclcl}
        \toprule
         & \multicolumn{2}{c}{(a) \textsc{Full}} & \multicolumn{2}{c}{(b) \textsc{Partial}} & \multicolumn{2}{c}{(c) \textsc{None}} \\ \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} 
        $\vx$ & $\proto$ & \prob[]{\reta\given\vx\comma\proto} & $\proto$ & \prob[]{\reta\given\vx\comma\proto} & $\proto$ & \prob[]{\reta\given\vx\comma\proto}\\ \midrule
        \textcolor{Color3}{\rotatebox[origin=c]{0}{2}}   & 2 & $\delta(\reta - 0^\circ)$ & \rotatebox[origin=c]{15}{2} & $\delta(\reta + 15^\circ)$  & \rotatebox[origin=c]{0}{2} & $\delta(\reta - 0^\circ)$ \\
        \textcolor{Color4}{\rotatebox[origin=c]{30}{2}}  & 2 & $\delta(\reta - 30^\circ)$ & \rotatebox[origin=c]{15}{2} & $\delta(\reta - 15^\circ)$  & \rotatebox[origin=c]{30}{2} & $\delta(\reta - 0^\circ)$ \\
        \textcolor{Color5}{\rotatebox[origin=c]{-30}{2}} & 2 & $\delta(\reta + 30^\circ)$ & \rotatebox[origin=c]{-30}{2} & $\delta(\reta - 0^\circ)$ & \rotatebox[origin=c]{-30}{2} & $\delta(\reta - 0^\circ)$  \\
        \bottomrule
    \end{tabular}
    \label{tab:prop3}
    \setlength{\tabcolsep}{6pt} %
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
    \centering
    \begin{tikzpicture}
        \def\InnerRadius{0.66}
        \def\OuterRadius{1.72}
        
        \def\outerradius{1.27}
        \def\startangle{56}
        \def\endangle{123}
        \draw[black, prior, rounded corners] (\startangle:\InnerRadius-0.1) -- (\startangle:\outerradius) arc(\startangle:\endangle:\outerradius) -- (\endangle:\InnerRadius-0.1) arc(\endangle:\startangle:\InnerRadius-0.1);
    
        \foreach \a/\b in {76/38, 71/70, 86/50, 100/35, 105/60, 115/75} {
            \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadius);
        };
    
        \foreach \a/\b in {60/Color5, 90/Color3, 120/Color4} {
          \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadius);
        };
    
        \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
        
        \def\StartAngle{90}
        \def\StopAngle{210}
        
        \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {} (\StartAngle:\InnerRadius);
        \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
        \node[] at (0., -0.) {$\reta\,|\,2$};
        \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
        
    \end{tikzpicture}
    \caption{\textsc{Full}}
    \label{fig:full_inv}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
    \centering
    \begin{tikzpicture}
        \def\InnerRadius{0.66}
        \def\OuterRadius{1.72}
        \def\offset{15}
        
        \def\outerradius{1.42}
        \def\startangle{86}
        \def\endangle{123}
        \draw[black, prior, rounded corners] (\startangle-\offset:\InnerRadius-0.1) -- (\startangle-\offset:\outerradius) arc(\startangle-\offset:\endangle-\offset:\outerradius) -- (\endangle-\offset:\InnerRadius-0.1) arc(\endangle-\offset:\startangle-\offset:\InnerRadius-0.1);
    
        \foreach \a/\b in {100/35, 105/60, 115/75} {
            \draw[thick, ->, gray!\b!white] (\a-\offset:\InnerRadius) -- (\a-\offset:\OuterRadius);
        };
    
        \foreach \a/\b in {90/Color3, 120/Color4} {
          \draw[thick, ->, \b] (\a-\offset:\InnerRadius) -- (\a-\offset:\OuterRadius);
        };
    
        \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
        
        \def\StartAngle{90}
        \def\StopAngle{210}
        
        \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {} (\StartAngle:\InnerRadius);
        \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
        \node[] at (0., -0.) {$\reta\,|\,\rotatebox[origin=c]{15}{2}$};
        \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
        
    \end{tikzpicture}
    \begin{tikzpicture}
        \def\InnerRadius{0.66}
        \def\OuterRadius{1.72}
        \def\offset{30}
        
        \def\outerradius{1.42}
        \def\startangle{56}
        \def\endangle{90}
        \draw[black, prior, rounded corners] (\startangle+\offset:\InnerRadius-0.1) -- (\startangle+\offset:\outerradius) arc(\startangle+\offset:\endangle+\offset:\outerradius) -- (\endangle+\offset:\InnerRadius-0.1) arc(\endangle+\offset:\startangle+\offset:\InnerRadius-0.1);
    
        \foreach \a/\b in {76/38, 71/70, 86/50} {
            \draw[thick, ->, gray!\b!white] (\a+\offset:\InnerRadius) -- (\a+\offset:\OuterRadius);
        };
    
        \foreach \a/\b in {60/Color5} {
          \draw[thick, ->, \b] (\a+\offset:\InnerRadius) -- (\a+\offset:\OuterRadius);
        };
    
        \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
        
        \def\StartAngle{90}
        \def\StopAngle{210}
        
        \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {} (\StartAngle:\InnerRadius);
        \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
        \node[] at (0., -0.) {$\reta\,|\,\rotatebox[origin=c]{-\offset}{2}$};
        \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
        
    \end{tikzpicture}
    \caption{\textsc{Partial}}
    \label{fig:partial_inv}
\end{subfigure}
\begin{subfigure}[b]{0.24\linewidth}
    \centering
    \begin{tikzpicture}
        \def\InnerRadius{0.66}
        \def\OuterRadius{1.72}
        
        \draw[thick, ->] (90:\InnerRadius) -- (90:2.05);
        
        \foreach \a/\b in {89/70, 91/50} {
            \draw[thick, ->, gray!\b!white] (\a:\InnerRadius) -- (\a:\OuterRadius);
        };
        
        \foreach \a/\b in {88/Color5, 90/Color3, 92/Color4} {
          \draw[thick, ->, \b] (\a:\InnerRadius) -- (\a:\OuterRadius);
        };
    
        \draw[thick, fill=white] (0, 0) circle[radius=\InnerRadius];
        
        \def\StartAngle{90}
        \def\StopAngle{210}
        
        \draw[gray] (\StartAngle:0.35) -- node[xshift=1.1ex, yshift=-0.2ex] {} (\StartAngle:\InnerRadius);
        \draw[gray] (\StopAngle:0.35) -- (\StopAngle:\InnerRadius);
        \node[] at (0., -0.) {$\reta\,|\,\cdot$};
        \draw[-stealth, gray] (\StartAngle:0.5) arc[start angle=\StartAngle, end angle=\StopAngle, radius=0.5];
        
    \end{tikzpicture}
    \caption{\textsc{None}}
    \label{fig:no_inv}
\end{subfigure}

==> figures/tex/sgp_arxiv.tex <==
\begin{tikzpicture}
    \node[] at (0, 5.75em) {};
    \node[] at (0, -7.25em) {};

    \node[draw=mplgrey, inner sep=0.15em, ultra thick] at (0,0) (proto) {\includegraphics[width=1.5em]{figures/threes/rot_230.png}};
    \node[above = -.25ex of proto] {\small$\rproto$};

    \node[draw=mplgrey, fill=mplgrey!20, right=3.25ex of proto] (T) {\small$\gT_{\rveta}(\rproto)$};
    \draw[->, semithick] (proto) -- (T);

    \node[right=3.5ex of T, draw=mplpurple, inner sep=0.15em, ultra thick] (x2) {\includegraphics[width=1.5em]{figures/threes/rot_90.png}};
    \node[above=.5ex of x2, draw=mplblue!50!mplpurple, inner sep=0.15em, ultra thick] (x1) {\includegraphics[width=1.5em]{figures/threes/rot_110.png}};
    \node[below=.5ex of x2, draw=mplred!75!mplpurple, inner sep=0.15em, ultra thick] (x3) {\includegraphics[width=1.5em]{figures/threes/rot_50.png}};
    \node[above = -.25ex of x1] {\small$\rvx$};


    \draw[->, mplblue!75!mplpurple!66!black, semithick] (T) to [in=-160, out=20] (x1.west);
    \draw[->, mplpurple!66!black, semithick] (T) to (x2.west);
    \draw[->, red!75!mplpurple!66!black, semithick] (T) to [in=160, out=-20] (x3.west);


    \begin{axis}[
        at={(T)},
        yshift=-5.5ex,
        ylabel style={rotate=-90},
        anchor=north,
        no markers,
        domain=-150:30,
        samples=1000,
        axis lines*=left,
        axis line style={-Stealth},
        xlabel=\small$\rveta$,
        ylabel=\small$\prob{\rveta\given\rproto}$,
        xlabel shift={-.5ex},
        ylabel shift={-.5ex},
        height=7.25em,
        width=11.em,
        xtick=\empty,
        ytick=\empty,
        clip=false,
        xtick pos=bottom,
        name=myplot
        ]
        \addplot [very thick, mesh, point meta=x, colormap={}{color(0cm)=(mplblue); color(0.45cm)=(mplblue!50!mplpurple); color(0.5cm)=(mplpurple); color(0.55cm)=(mplred!50!mplpurple); color(1cm)=(mplred)},] {1/(20*sqrt(2*pi))*exp(-((x+60)^2)/(2*20^2))};
    \end{axis}

    \draw[{Circle[open, length=1ex]}->, mplblue!50!mplpurple!66!black, semithick] (8.0ex,-7.95ex) to [in=-120, out=120] (T);
    \draw[{Circle[open, length=1ex]}->, mplpurple!66!black, semithick] (8.8ex,-6.6ex) to [in=-90, out=90] (T);
    \draw[{Circle[open, length=1ex]}->, mplred!75!mplpurple!66!black, semithick] (10.4ex,-9.5ex) to [in=-60, out=70] (T);


    \node[right = 0ex of x2.east] (coord) {};
    \draw[gray, thick] (coord |- current bounding box.north) -- (coord |- current bounding box.south);
    
    \node[right = 7.8ex of coord.east] (coord2) {};
    \node[draw, thick, black, circle, minimum size=15ex] at (current bounding box.east -| coord2) (circ) {\small$\prob{\rvx\given\rproto}$};

    \node[draw=mplgrey, inner sep=0.1em, very thick, fill=white] at ($(circ) + (230:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_230.png}};
    \node[draw=mplpurple, inner sep=0.1em, very thick, fill=white] at ($(circ) + (90:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_90.png}};
    \node[draw=mplblue!50!mplpurple, inner sep=0.1em, very thick, fill=white] at ($(circ) + (114:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_110.png}};
    \node[draw=mplred!75!mplpurple, inner sep=0.1em, very thick, fill=white] at ($(circ) + (50:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_50.png}};

    \node at ($(circ) + (1:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_1.png}};
    \node at ($(circ) + (150:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_150.png}};
    \node at ($(circ) + (180:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_180.png}};
    \node at ($(circ) + (300:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_300.png}};
    \node at ($(circ) + (343:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_345.png}};
    
    \def\startangle{40}
    \def\endangle{140}
    \def\baseRadius{3.75ex}
    \def\amplitude{1.5ex}

    \draw[-, black] ($(circ) + (0:\baseRadius)$) arc[start angle=0, end angle=360, radius=\baseRadius];
    
    \newcommand\gaussian[1]{
        \pgfmathparse{\amplitude*exp(-0.5*(#1)^2)}
    }

    
    \def\numpoints{12}
    \newcommand{\pointlist}{}
    \foreach \i in {0,1,...,\numpoints} {
        \pgfmathsetmacro\angle{\startangle + \i/\numpoints*(\endangle-\startangle)}
        \pgfmathsetmacro\x{\i*0.5-3} %
        \gaussian{\x}
        \pgfmathsetmacro\radiusOffset{\pgfmathresult} %
        \coordinate (pt\i) at ($(circ) + (\angle:\baseRadius+\radiusOffset)$);
        \xdef\pointlist{\pointlist (pt\i)}
    }

    \pgfdeclarehorizontalshading{gaussianfill}{100bp}{
      color(0bp)=(mplblue);
      color(45bp)=(mplblue!50!mplpurple);
      color(50bp)=(mplpurple);
      color(55bp)=(mplred!50!mplpurple);
      color(100bp)=(mplred)
    }

    \begin{scope}
        \clip plot [smooth, tension=0.8] coordinates {\pointlist} -- ($(circ) + (140:\baseRadius)$) arc[start angle=140, end angle=40, radius=\baseRadius] -- cycle;
        \shade[shading=gaussianfill] (pt1 |- circ) rectangle (pt\numpoints |- pt6);
    \end{scope}

    \draw[{Bar[width=0ex, length=0]}-{Bar[width=0ex, length=0]}, black] ($(circ) + (35:\baseRadius)$) arc[start angle=35, end angle=145, radius=\baseRadius];
    \draw[black] plot [smooth, tension=0.8] coordinates {\pointlist};
\end{tikzpicture}

==> figures/tex/symmetry-aware-generative-process.tex <==
\begin{tikzpicture}
    \node[draw=mplgrey, inner sep=0.15em, ultra thick] at (0,0) (proto) {\includegraphics[width=1.5em]{figures/threes/rot_230.png}};
    \node[above = -.25ex of proto] {\small$\rproto$};

    \node[draw=mplgrey, fill=mplgrey!20, right=3.25ex of proto] (T) {\small$\gT_{\rveta}(\rproto)$};
    \draw[->, semithick] (proto) -- (T);

    \node[right=3.5ex of T, draw=mplpurple, inner sep=0.15em, ultra thick] (x2) {\includegraphics[width=1.5em]{figures/threes/rot_90.png}};
    \node[above=.5ex of x2, draw=mplblue!50!mplpurple, inner sep=0.15em, ultra thick] (x1) {\includegraphics[width=1.5em]{figures/threes/rot_110.png}};
    \node[below=.5ex of x2, draw=mplred!75!mplpurple, inner sep=0.15em, ultra thick] (x3) {\includegraphics[width=1.5em]{figures/threes/rot_50.png}};
    \node[above = -.25ex of x1] {\small$\rvx$};


    \draw[->, mplblue!75!mplpurple!66!black, semithick] (T) to [in=-160, out=20] (x1.west);
    \draw[->, mplpurple!66!black, semithick] (T) to (x2.west);
    \draw[->, red!75!mplpurple!66!black, semithick] (T) to [in=160, out=-20] (x3.west);


    \begin{axis}[
        at={(T)},
        yshift=-5.5ex,
        ylabel style={rotate=-90},
        anchor=north,
        no markers,
        domain=-150:30,
        samples=1000,
        axis lines*=left,
        axis line style={-Stealth},
        xlabel=\small$\rveta$,
        ylabel=\small$\prob{\rveta\given\rproto}$,
        xlabel shift={-.5ex},
        ylabel shift={-.5ex},
        height=7.25em,
        width=11.em,
        xtick=\empty,
        ytick=\empty,
        clip=false,
        xtick pos=bottom,
        name=myplot
        ]
        \addplot [very thick, mesh, point meta=x, colormap={}{color(0cm)=(mplblue); color(0.45cm)=(mplblue!50!mplpurple); color(0.5cm)=(mplpurple); color(0.55cm)=(mplred!50!mplpurple); color(1cm)=(mplred)},] {1/(20*sqrt(2*pi))*exp(-((x+60)^2)/(2*20^2))};
    \end{axis}

    \draw[{Circle[open, length=1ex]}->, mplblue!50!mplpurple!66!black, semithick] (8.0ex,-7.95ex) to [in=-120, out=120] (T);
    \draw[{Circle[open, length=1ex]}->, mplpurple!66!black, semithick] (8.8ex,-6.6ex) to [in=-90, out=90] (T);
    \draw[{Circle[open, length=1ex]}->, mplred!75!mplpurple!66!black, semithick] (10.4ex,-9.5ex) to [in=-60, out=70] (T);


    \node[right = 0ex of x2.east] (coord) {};
    \draw[gray, thick] (coord |- current bounding box.north) -- (coord |- current bounding box.south);
    
    \node[right = 7.8ex of coord.east] (coord2) {};
    \node[draw, thick, black, circle, minimum size=15ex] at (current bounding box.east -| coord2) (circ) {\small$\prob{\rvx\given\rproto}$};

    \node[draw=mplgrey, inner sep=0.1em, very thick, fill=white] at ($(circ) + (230:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_230.png}};
    \node[draw=mplpurple, inner sep=0.1em, very thick, fill=white] at ($(circ) + (90:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_90.png}};
    \node[draw=mplblue!50!mplpurple, inner sep=0.1em, very thick, fill=white] at ($(circ) + (114:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_110.png}};
    \node[draw=mplred!75!mplpurple, inner sep=0.1em, very thick, fill=white] at ($(circ) + (50:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_50.png}};

    \node at ($(circ) + (1:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_1.png}};
    \node at ($(circ) + (150:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_150.png}};
    \node at ($(circ) + (180:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_180.png}};
    \node at ($(circ) + (300:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_300.png}};
    \node at ($(circ) + (343:7.5ex)$) {\includegraphics[width=1.em]{figures/threes/rot_345.png}};
    
    \def\startangle{40}
    \def\endangle{140}
    \def\baseRadius{3.75ex}
    \def\amplitude{1.5ex}

    \draw[-, black] ($(circ) + (0:\baseRadius)$) arc[start angle=0, end angle=360, radius=\baseRadius];
    
    \newcommand\gaussian[1]{
        \pgfmathparse{\amplitude*exp(-0.5*(#1)^2)}
    }

    
    \def\numpoints{12}
    \newcommand{\pointlist}{}
    \foreach \i in {0,1,...,\numpoints} {
        \pgfmathsetmacro\angle{\startangle + \i/\numpoints*(\endangle-\startangle)}
        \pgfmathsetmacro\x{\i*0.5-3} %
        \gaussian{\x}
        \pgfmathsetmacro\radiusOffset{\pgfmathresult} %
        \coordinate (pt\i) at ($(circ) + (\angle:\baseRadius+\radiusOffset)$);
        \xdef\pointlist{\pointlist (pt\i)}
    }

    \pgfdeclarehorizontalshading{gaussianfill}{100bp}{
      color(0bp)=(mplblue);
      color(45bp)=(mplblue!50!mplpurple);
      color(50bp)=(mplpurple);
      color(55bp)=(mplred!50!mplpurple);
      color(100bp)=(mplred)
    }

    \begin{scope}
        \clip plot [smooth, tension=0.8] coordinates {\pointlist} -- ($(circ) + (140:\baseRadius)$) arc[start angle=140, end angle=40, radius=\baseRadius] -- cycle;
        \shade[shading=gaussianfill] (pt1 |- circ) rectangle (pt\numpoints |- pt6);
    \end{scope}

    \draw[{Bar[width=0ex, length=0]}-{Bar[width=0ex, length=0]}, black] ($(circ) + (35:\baseRadius)$) arc[start angle=35, end angle=145, radius=\baseRadius];
    \draw[black] plot [smooth, tension=0.8] coordinates {\pointlist};
\end{tikzpicture}
